End-to-End On-Device Quantization-Aware Training for LLMs at Inference Cost

Quantization reduces the deployment cost of large language models (LLMs). However, post-training quantization (PTQ) cannot fine-tune model parameters and often degrades accuracy in low-bit settings, while quantization-aware training (QAT) requires backpropagation and incurs high memory overhead. We propose ZeroQAT, a zeroth-order QAT framework supporting both weight and activation quantization. By using forward-only gradient estimation, ZeroQAT removes backpropagation and substantially reduces memory and computation while retaining end-to-end optimization benefits. We further introduce a lightweight variant of ZeroQAT for quantized fine-tuning, which freezes and pre-quantizes most parameters to further cut memory usage. Experiments show that ZeroQAT consistently outperforms representative PTQ and QAT baselines while requiring significantly less memory. For example, ZeroQAT enables fine-tuning of a 13B model at extremely low bit-widths (e.g., 2-4 bits) on a single 8GB GPU, and even allows fine-tuning a 6.7B model on a OnePlus 12 smartphone, demonstrating its practicality for end-to-end QAT on resource-limited edge devices.

==> ablation_layers.tex <==
\begin{table*}[htbp]
\small
    \centering
    \caption{Ablation study for selecting which layers to maintain full-precision and update in Quantized Fine-tuning. The highlighted line with a blue rectangle is the setting used in ZeroQAT. Attn\_Q: attention Query layer; Attn\_V: attention Value layer; Attn\_K: attention Key layer; Attn\_O: attention output projection; Dense: dense fully connected layer.}
    \vspace{5pt}
    \begin{tikzpicture}
        \node (table) [inner sep=0pt] { % 嵌入表格
        \setlength{\tabcolsep}{6.0pt}
            \begin{tabular}{ccccccccc}
\toprule
\multicolumn{1}{l}{\multirow{2}{*}{\textbf{Attn\_Q}}} & \multicolumn{1}{l}{\multirow{2}{*}{\textbf{Attn\_V}}} & \multicolumn{1}{l}{\multirow{2}{*}{\textbf{Attn\_K}}} & \multicolumn{1}{l}{\multirow{2}{*}{\textbf{Attn\_O}}} & \multicolumn{1}{l}{\multirow{2}{*}{\textbf{Dense}}} & \multicolumn{2}{l}{\textbf{~~W2A16g128}} & \multicolumn{2}{c}{\textbf{W4A4}} \\
\multicolumn{1}{l}{}                                  & \multicolumn{1}{l}{}                                  & \multicolumn{1}{l}{}                                  & \multicolumn{1}{l}{}                                  & \multicolumn{1}{l}{}                                & Acc.    & \multicolumn{1}{l}{Memory}   & Acc. & \multicolumn{1}{l}{Memory} \\ \midrule
\cmark                                 & \cmark                                 & \cmark                                 & \cmark                                 & \multicolumn{1}{c|}{\cmark}          & 60.4    & 100\%                         & 59.1 & 100\%                       \\
\cmark                                 & \cmark                                 & \cmark                                 & \cmark                                 & \multicolumn{1}{c|}{\xmark}          & 59.3    & 42\%                         & 58.6 & 50\%                       \\
\cmark                                 & \cmark                                 & \cmark                                 & \xmark                                 & \multicolumn{1}{c|}{\xmark}          & 59.4    & 34\%                         & 60.2 & 44\%                       \\
\cmark                                 & \cmark                                 & \xmark                                 & \xmark                                 & \multicolumn{1}{c|}{\xmark}          & 59.9    & 27\%                         & 59.4 & 38\%                       \\
\cmark                                 & \xmark                                 & \xmark                                 & \xmark                                 & \multicolumn{1}{c|}{\xmark}          & 48.8    & 20\%                         & 50.4 & 32\%                       \\ \bottomrule
\end{tabular}
        };

\draw[blue!60!white, very thick] (-6.5, -1.0) rectangle (6.5,-0.6);
    \end{tikzpicture}
    
    \label{ablation_layer}
\end{table*}
